Detecting 5G Signal Jammers Using Spectrograms with Supervised and Unsupervised Learning

Cellular networks are potential targets of jamming attacks to disrupt wireless communications. Since the fifth generation (5G) of cellular networks enables mission-critical applications, such as autonomous driving or smart manufacturing, the resulting malfunctions can cause serious damage. This paper proposes to detect broadband jammers by an online classification of spectrograms. These spectrograms are computed from a stream of in-phase and quadrature (IQ) samples of 5G radio signals. We obtain these signals experimentally and describe how to design a suitable dataset for training. Based on this data, we compare two classification methods: a supervised learning model built on a basic convolutional neural network (CNN) and an unsupervised learning model based on a convolutional autoencoder (CAE). After comparing the structure of these models, their performance is assessed in terms of accuracy and computational complexity.

==> figAE.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Ellipse [id:dp2861620857292535] 
\draw   (37,35.11) .. controls (37,29.68) and (41.5,25.29) .. (47.04,25.29) .. controls (52.59,25.29) and (57.09,29.68) .. (57.09,35.11) .. controls (57.09,40.53) and (52.59,44.93) .. (47.04,44.93) .. controls (41.5,44.93) and (37,40.53) .. (37,35.11) -- cycle ;
%Shape: Ellipse [id:dp6962077793276751] 
\draw   (37,65.57) .. controls (37,60.15) and (41.5,55.75) .. (47.04,55.75) .. controls (52.59,55.75) and (57.09,60.15) .. (57.09,65.57) .. controls (57.09,71) and (52.59,75.4) .. (47.04,75.4) .. controls (41.5,75.4) and (37,71) .. (37,65.57) -- cycle ;
%Shape: Ellipse [id:dp25158995976404364] 
\draw   (37,94.89) .. controls (37,89.47) and (41.5,85.07) .. (47.04,85.07) .. controls (52.59,85.07) and (57.09,89.47) .. (57.09,94.89) .. controls (57.09,100.31) and (52.59,104.71) .. (47.04,104.71) .. controls (41.5,104.71) and (37,100.31) .. (37,94.89) -- cycle ;
%Shape: Ellipse [id:dp47365099320861326] 
\draw   (37,124.93) .. controls (37,119.51) and (41.5,115.11) .. (47.04,115.11) .. controls (52.59,115.11) and (57.09,119.51) .. (57.09,124.93) .. controls (57.09,130.36) and (52.59,134.76) .. (47.04,134.76) .. controls (41.5,134.76) and (37,130.36) .. (37,124.93) -- cycle ;
%Shape: Ellipse [id:dp12586019105830526] 
\draw   (86.58,50.07) .. controls (86.58,44.65) and (91.08,40.25) .. (96.62,40.25) .. controls (102.17,40.25) and (106.67,44.65) .. (106.67,50.07) .. controls (106.67,55.5) and (102.17,59.89) .. (96.62,59.89) .. controls (91.08,59.89) and (86.58,55.5) .. (86.58,50.07) -- cycle ;
%Shape: Ellipse [id:dp6817451978097544] 
\draw   (86.58,79.39) .. controls (86.58,73.96) and (91.08,69.56) .. (96.62,69.56) .. controls (102.17,69.56) and (106.67,73.96) .. (106.67,79.39) .. controls (106.67,84.81) and (102.17,89.21) .. (96.62,89.21) .. controls (91.08,89.21) and (86.58,84.81) .. (86.58,79.39) -- cycle ;
%Shape: Ellipse [id:dp5159342077398199] 
\draw   (86.58,110.43) .. controls (86.58,105.01) and (91.08,100.61) .. (96.62,100.61) .. controls (102.17,100.61) and (106.67,105.01) .. (106.67,110.43) .. controls (106.67,115.85) and (102.17,120.25) .. (96.62,120.25) .. controls (91.08,120.25) and (86.58,115.85) .. (86.58,110.43) -- cycle ;
%Shape: Ellipse [id:dp20452359170410772] 
\draw   (179.91,79.5) .. controls (179.91,74.08) and (184.41,69.68) .. (189.96,69.68) .. controls (195.5,69.68) and (200,74.08) .. (200,79.5) .. controls (200,84.93) and (195.5,89.32) .. (189.96,89.32) .. controls (184.41,89.32) and (179.91,84.93) .. (179.91,79.5) -- cycle ;
%Straight Lines [id:da17807257876245908] 
\draw    (57.09,35.11) -- (84.79,49.17) ;
\draw [shift={(86.58,50.07)}, rotate = 206.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6759922232329436] 
\draw    (57.09,35.11) -- (84.61,79.63) ;
\draw [shift={(85.67,81.33)}, rotate = 238.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8642655958258176] 
\draw    (57.09,35.11) -- (85.63,110.46) ;
\draw [shift={(86.33,112.33)}, rotate = 249.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3470437789138243] 
\draw    (57.09,65.57) -- (84.81,51) ;
\draw [shift={(86.58,50.07)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4682665897845142] 
\draw    (57.09,65.57) -- (84.77,78.54) ;
\draw [shift={(86.58,79.39)}, rotate = 205.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9381142701601841] 
\draw    (57.09,65.57) -- (85.27,110.64) ;
\draw [shift={(86.33,112.33)}, rotate = 237.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03756755293969016] 
\draw    (57.09,124.93) -- (84.78,111.31) ;
\draw [shift={(86.58,110.43)}, rotate = 153.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5693927595277408] 
\draw    (58.67,94.33) -- (84.85,109.43) ;
\draw [shift={(86.58,110.43)}, rotate = 209.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da07030414623166115] 
\draw    (57.09,124.93) -- (85.85,51.93) ;
\draw [shift={(86.58,50.07)}, rotate = 111.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7603374106831311] 
\draw    (57.09,94.89) -- (84.81,80.32) ;
\draw [shift={(86.58,79.39)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3370854655196316] 
\draw    (106.67,50.07) -- (134.91,50.07) ;
\draw [shift={(136.91,50.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7948067849302995] 
\draw    (106.67,79.39) -- (134.91,79.39) ;
\draw [shift={(136.91,79.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7818680191262779] 
\draw    (106.67,110.43) -- (134.91,110.43) ;
\draw [shift={(136.91,110.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5698144000514729] 
\draw    (106.67,110.43) -- (136.02,51.86) ;
\draw [shift={(136.91,50.07)}, rotate = 116.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3018206488564883] 
\draw    (106.67,110.43) -- (135.52,80.82) ;
\draw [shift={(136.91,79.39)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9609375633266188] 
\draw    (106.67,79.39) -- (135.52,109) ;
\draw [shift={(136.91,110.43)}, rotate = 225.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da576950649544475] 
\draw    (106.67,50.07) -- (136.02,108.64) ;
\draw [shift={(136.91,110.43)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9899819492574817] 
\draw    (157,50.07) -- (178.68,77.92) ;
\draw [shift={(179.91,79.5)}, rotate = 232.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06393121826039039] 
\draw    (157,79.39) -- (177.91,79.49) ;
\draw [shift={(179.91,79.5)}, rotate = 180.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4130048879743786] 
\draw    (157,110.43) -- (178.72,81.11) ;
\draw [shift={(179.91,79.5)}, rotate = 126.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp09160146756076681] 
\draw   (337.41,137.68) .. controls (337.41,132.18) and (342.12,127.72) .. (347.93,127.72) .. controls (353.74,127.72) and (358.45,132.18) .. (358.45,137.68) .. controls (358.45,143.18) and (353.74,147.64) .. (347.93,147.64) .. controls (342.12,147.64) and (337.41,143.18) .. (337.41,137.68) -- cycle ;
%Shape: Ellipse [id:dp17298793462681705] 
\draw   (337.41,169.44) .. controls (337.41,163.94) and (342.12,159.48) .. (347.93,159.48) .. controls (353.74,159.48) and (358.45,163.94) .. (358.45,169.44) .. controls (358.45,174.94) and (353.74,179.4) .. (347.93,179.4) .. controls (342.12,179.4) and (337.41,174.94) .. (337.41,169.44) -- cycle ;
%Shape: Ellipse [id:dp6305515446281775] 
\draw   (337.41,196.87) .. controls (337.41,191.37) and (342.12,186.91) .. (347.93,186.91) .. controls (353.74,186.91) and (358.45,191.37) .. (358.45,196.87) .. controls (358.45,202.37) and (353.74,206.83) .. (347.93,206.83) .. controls (342.12,206.83) and (337.41,202.37) .. (337.41,196.87) -- cycle ;
%Shape: Ellipse [id:dp9872466436957525] 
\draw   (337.41,224.3) .. controls (337.41,218.8) and (342.12,214.34) .. (347.93,214.34) .. controls (353.74,214.34) and (358.45,218.8) .. (358.45,224.3) .. controls (358.45,229.8) and (353.74,234.26) .. (347.93,234.26) .. controls (342.12,234.26) and (337.41,229.8) .. (337.41,224.3) -- cycle ;
%Straight Lines [id:da1833764157660327] 
\draw    (358.45,137.68) -- (390.81,166.66) ;
\draw [shift={(392.3,168)}, rotate = 221.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da664636316246819] 
\draw    (358.45,137.68) -- (391.56,221) ;
\draw [shift={(392.3,222.86)}, rotate = 248.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da39836607453694994] 
\draw    (358.45,169.44) -- (390.87,137.64) ;
\draw [shift={(392.3,136.23)}, rotate = 135.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da15642086940952238] 
\draw    (358.45,169.44) -- (390.71,194.21) ;
\draw [shift={(392.3,195.43)}, rotate = 217.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5470112220225851] 
\draw    (358.45,224.3) -- (391.58,138.1) ;
\draw [shift={(392.3,136.23)}, rotate = 111.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da82050491219535] 
\draw    (358.45,196.87) -- (390.78,169.29) ;
\draw [shift={(392.3,168)}, rotate = 139.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3082923101789339] 
\draw    (358.45,196.87) -- (390.3,195.51) ;
\draw [shift={(392.3,195.43)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3945955227440481] 
\draw    (358.45,224.3) -- (390.3,222.94) ;
\draw [shift={(392.3,222.86)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp2263869265797962] 
\draw   (288.41,150.68) .. controls (288.41,145.18) and (293.12,140.72) .. (298.93,140.72) .. controls (304.74,140.72) and (309.45,145.18) .. (309.45,150.68) .. controls (309.45,156.18) and (304.74,160.64) .. (298.93,160.64) .. controls (293.12,160.64) and (288.41,156.18) .. (288.41,150.68) -- cycle ;
%Shape: Ellipse [id:dp5218238606031635] 
\draw   (288.41,182.44) .. controls (288.41,176.94) and (293.12,172.48) .. (298.93,172.48) .. controls (304.74,172.48) and (309.45,176.94) .. (309.45,182.44) .. controls (309.45,187.94) and (304.74,192.4) .. (298.93,192.4) .. controls (293.12,192.4) and (288.41,187.94) .. (288.41,182.44) -- cycle ;
%Shape: Ellipse [id:dp1284498928537594] 
\draw   (288.41,209.87) .. controls (288.41,204.37) and (293.12,199.91) .. (298.93,199.91) .. controls (304.74,199.91) and (309.45,204.37) .. (309.45,209.87) .. controls (309.45,215.37) and (304.74,219.83) .. (298.93,219.83) .. controls (293.12,219.83) and (288.41,215.37) .. (288.41,209.87) -- cycle ;
%Straight Lines [id:da838517693546555] 
\draw    (309.45,150.68) -- (336.38,195.16) ;
\draw [shift={(337.41,196.87)}, rotate = 238.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9733549065858778] 
\draw    (309.45,150.68) -- (336.7,222.43) ;
\draw [shift={(337.41,224.3)}, rotate = 249.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da27408116016687845] 
\draw    (309.45,182.44) -- (335.6,170.28) ;
\draw [shift={(337.41,169.44)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7124916358777882] 
\draw    (309.45,182.44) -- (336.3,222.64) ;
\draw [shift={(337.41,224.3)}, rotate = 236.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2868356374702026] 
\draw    (309.45,209.87) -- (336.27,171.09) ;
\draw [shift={(337.41,169.44)}, rotate = 124.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1493983088100581] 
\draw    (309.45,209.87) -- (335.6,197.71) ;
\draw [shift={(337.41,196.87)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8860449257828724] 
\draw    (309.45,209.87) -- (335.64,223.38) ;
\draw [shift={(337.41,224.3)}, rotate = 207.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2891352821214681] 
\draw    (309.45,150.68) -- (335.6,138.52) ;
\draw [shift={(337.41,137.68)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8098556468583977] 
\draw    (309.45,182.44) -- (336.35,139.37) ;
\draw [shift={(337.41,137.68)}, rotate = 121.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4592886017204063] 
\draw    (200,79.5) -- (286.87,151.4) ;
\draw [shift={(288.41,152.68)}, rotate = 219.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8082283585194119] 
\draw    (199.67,245.22) -- (287.03,154.12) ;
\draw [shift={(288.41,152.68)}, rotate = 133.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1148470053399131] 
\draw    (200,215.27) -- (286.78,153.83) ;
\draw [shift={(288.41,152.68)}, rotate = 144.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8451866552332001] 
\draw    (199.67,245.22) -- (286.78,183.6) ;
\draw [shift={(288.41,182.44)}, rotate = 144.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6818356517109123] 
\draw    (199.67,245.22) -- (286.54,212.57) ;
\draw [shift={(288.41,211.87)}, rotate = 159.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp08788608824012178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,16.43) -- (210,16.43) -- (210,156.43) -- (27,156.43) -- cycle ;
%Shape: Rectangle [id:dp11449442629787443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (27,165.67) -- (210,165.67) -- (210,307.43) -- (27,307.43) -- cycle ;

%Shape: Rectangle [id:dp08788608824012178] 
\draw  [color={rgb, 255:red, 2; green, 208; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (280,120) -- (420,120) -- (420,245) -- (280,245) -- cycle ;

%Shape: Ellipse [id:dp884378667864155] 
\draw   (136.91,50.07) .. controls (136.91,44.65) and (141.41,40.25) .. (146.96,40.25) .. controls (152.5,40.25) and (157,44.65) .. (157,50.07) .. controls (157,55.5) and (152.5,59.89) .. (146.96,59.89) .. controls (141.41,59.89) and (136.91,55.5) .. (136.91,50.07) -- cycle ;
%Shape: Ellipse [id:dp4916338024670335] 
\draw   (136.91,79.39) .. controls (136.91,73.96) and (141.41,69.56) .. (146.96,69.56) .. controls (152.5,69.56) and (157,73.96) .. (157,79.39) .. controls (157,84.81) and (152.5,89.21) .. (146.96,89.21) .. controls (141.41,89.21) and (136.91,84.81) .. (136.91,79.39) -- cycle ;
%Shape: Ellipse [id:dp08584577323318321] 
\draw   (136.91,110.43) .. controls (136.91,105.01) and (141.41,100.61) .. (146.96,100.61) .. controls (152.5,100.61) and (157,105.01) .. (157,110.43) .. controls (157,115.85) and (152.5,120.25) .. (146.96,120.25) .. controls (141.41,120.25) and (136.91,115.85) .. (136.91,110.43) -- cycle ;
%Straight Lines [id:da9569333631083032] 
\draw    (106.67,50.07) -- (135.48,77.99) ;
\draw [shift={(136.91,79.39)}, rotate = 224.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp22440798563504272] 
\draw   (38,185.49) .. controls (38,180.06) and (42.5,175.67) .. (48.04,175.67) .. controls (53.59,175.67) and (58.09,180.06) .. (58.09,185.49) .. controls (58.09,190.91) and (53.59,195.31) .. (48.04,195.31) .. controls (42.5,195.31) and (38,190.91) .. (38,185.49) -- cycle ;
%Shape: Ellipse [id:dp41313772172653995] 
\draw   (38,215.96) .. controls (38,210.53) and (42.5,206.13) .. (48.04,206.13) .. controls (53.59,206.13) and (58.09,210.53) .. (58.09,215.96) .. controls (58.09,221.38) and (53.59,225.78) .. (48.04,225.78) .. controls (42.5,225.78) and (38,221.38) .. (38,215.96) -- cycle ;
%Shape: Ellipse [id:dp8954330336029617] 
\draw   (38,245.27) .. controls (38,239.85) and (42.5,235.45) .. (48.04,235.45) .. controls (53.59,235.45) and (58.09,239.85) .. (58.09,245.27) .. controls (58.09,250.69) and (53.59,255.09) .. (48.04,255.09) .. controls (42.5,255.09) and (38,250.69) .. (38,245.27) -- cycle ;
%Shape: Ellipse [id:dp9170591115186622] 
\draw   (38,275.32) .. controls (38,269.89) and (42.5,265.49) .. (48.04,265.49) .. controls (53.59,265.49) and (58.09,269.89) .. (58.09,275.32) .. controls (58.09,280.74) and (53.59,285.14) .. (48.04,285.14) .. controls (42.5,285.14) and (38,280.74) .. (38,275.32) -- cycle ;
%Shape: Ellipse [id:dp6413713301582589] 
\draw   (87.58,200.45) .. controls (87.58,195.03) and (92.08,190.63) .. (97.62,190.63) .. controls (103.17,190.63) and (107.67,195.03) .. (107.67,200.45) .. controls (107.67,205.88) and (103.17,210.27) .. (97.62,210.27) .. controls (92.08,210.27) and (87.58,205.88) .. (87.58,200.45) -- cycle ;
%Shape: Ellipse [id:dp6496171842916503] 
\draw   (87.58,229.77) .. controls (87.58,224.34) and (92.08,219.95) .. (97.62,219.95) .. controls (103.17,219.95) and (107.67,224.34) .. (107.67,229.77) .. controls (107.67,235.19) and (103.17,239.59) .. (97.62,239.59) .. controls (92.08,239.59) and (87.58,235.19) .. (87.58,229.77) -- cycle ;
%Shape: Ellipse [id:dp0787904366556782] 
\draw   (87.58,260.81) .. controls (87.58,255.39) and (92.08,250.99) .. (97.62,250.99) .. controls (103.17,250.99) and (107.67,255.39) .. (107.67,260.81) .. controls (107.67,266.24) and (103.17,270.63) .. (97.62,270.63) .. controls (92.08,270.63) and (87.58,266.24) .. (87.58,260.81) -- cycle ;
%Shape: Ellipse [id:dp20710867987436465] 
\draw   (179.91,215.27) .. controls (179.91,209.85) and (184.41,205.45) .. (189.96,205.45) .. controls (195.5,205.45) and (200,209.85) .. (200,215.27) .. controls (200,220.7) and (195.5,225.09) .. (189.96,225.09) .. controls (184.41,225.09) and (179.91,220.7) .. (179.91,215.27) -- cycle ;
%Straight Lines [id:da9897490573615499] 
\draw    (58.09,185.49) -- (85.79,199.55) ;
\draw [shift={(87.58,200.45)}, rotate = 206.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09686432064585726] 
\draw    (58.09,185.49) -- (85.61,230.01) ;
\draw [shift={(86.67,231.71)}, rotate = 238.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6734024629845432] 
\draw    (58.09,185.49) -- (86.63,260.84) ;
\draw [shift={(87.33,262.71)}, rotate = 249.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6474622569081661] 
\draw    (58.09,215.96) -- (85.81,201.38) ;
\draw [shift={(87.58,200.45)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5728735453519638] 
\draw    (58.09,215.96) -- (85.77,228.92) ;
\draw [shift={(87.58,229.77)}, rotate = 205.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da493020091819361] 
\draw    (58.09,215.96) -- (86.27,261.02) ;
\draw [shift={(87.33,262.71)}, rotate = 237.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8629843222401772] 
\draw    (58.09,275.32) -- (85.78,261.69) ;
\draw [shift={(87.58,260.81)}, rotate = 153.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09829339196502107] 
\draw    (59.67,244.71) -- (85.85,259.81) ;
\draw [shift={(87.58,260.81)}, rotate = 209.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9587838876613373] 
\draw    (58.09,275.32) -- (86.85,202.31) ;
\draw [shift={(87.58,200.45)}, rotate = 111.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7646874411036986] 
\draw    (58.09,245.27) -- (85.81,230.7) ;
\draw [shift={(87.58,229.77)}, rotate = 152.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8007487032111031] 
\draw    (107.67,200.45) -- (135.91,200.45) ;
\draw [shift={(137.91,200.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7889766426615916] 
\draw    (107.67,229.77) -- (135.91,229.77) ;
\draw [shift={(137.91,229.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da09428633616453608] 
\draw    (107.67,260.81) -- (135.91,260.81) ;
\draw [shift={(137.91,260.81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da03349397764053852] 
\draw    (107.67,260.81) -- (137.02,202.24) ;
\draw [shift={(137.91,200.45)}, rotate = 116.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3178451368265578] 
\draw    (107.67,260.81) -- (136.52,231.2) ;
\draw [shift={(137.91,229.77)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8526480810438297] 
\draw    (107.67,229.77) -- (136.52,259.38) ;
\draw [shift={(137.91,260.81)}, rotate = 225.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8407040071348071] 
\draw    (107.67,200.45) -- (137.02,259.02) ;
\draw [shift={(137.91,260.81)}, rotate = 243.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da10276437885755096] 
\draw    (158,200.45) -- (178.26,214.15) ;
\draw [shift={(179.91,215.27)}, rotate = 214.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da18342374428557595] 
\draw    (158,229.77) -- (178.24,216.38) ;
\draw [shift={(179.91,215.27)}, rotate = 146.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8436651095988343] 
\draw    (158,260.81) -- (179.05,217.07) ;
\draw [shift={(179.91,215.27)}, rotate = 115.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9606148064559836] 
\draw   (137.91,200.45) .. controls (137.91,195.03) and (142.41,190.63) .. (147.96,190.63) .. controls (153.5,190.63) and (158,195.03) .. (158,200.45) .. controls (158,205.88) and (153.5,210.27) .. (147.96,210.27) .. controls (142.41,210.27) and (137.91,205.88) .. (137.91,200.45) -- cycle ;
%Shape: Ellipse [id:dp8261336020329468] 
\draw   (137.91,229.77) .. controls (137.91,224.34) and (142.41,219.95) .. (147.96,219.95) .. controls (153.5,219.95) and (158,224.34) .. (158,229.77) .. controls (158,235.19) and (153.5,239.59) .. (147.96,239.59) .. controls (142.41,239.59) and (137.91,235.19) .. (137.91,229.77) -- cycle ;
%Shape: Ellipse [id:dp9114829077175635] 
\draw   (137.91,260.81) .. controls (137.91,255.39) and (142.41,250.99) .. (147.96,250.99) .. controls (153.5,250.99) and (158,255.39) .. (158,260.81) .. controls (158,266.24) and (153.5,270.63) .. (147.96,270.63) .. controls (142.41,270.63) and (137.91,266.24) .. (137.91,260.81) -- cycle ;
%Straight Lines [id:da4212921841325905] 
\draw    (107.67,200.45) -- (136.48,228.37) ;
\draw [shift={(137.91,229.77)}, rotate = 224.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp2441779964632953] 
\draw   (179.58,245.22) .. controls (179.58,239.79) and (184.08,235.4) .. (189.62,235.4) .. controls (195.17,235.4) and (199.67,239.79) .. (199.67,245.22) .. controls (199.67,250.64) and (195.17,255.04) .. (189.62,255.04) .. controls (184.08,255.04) and (179.58,250.64) .. (179.58,245.22) -- cycle ;
%Straight Lines [id:da24470847821041475] 
\draw    (158,260.81) -- (177.96,246.39) ;
\draw [shift={(179.58,245.22)}, rotate = 144.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5319067751007005] 
\draw    (158,229.77) -- (177.95,244.05) ;
\draw [shift={(179.58,245.22)}, rotate = 215.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6417269656027811] 
\draw    (158,200.45) -- (178.71,243.42) ;
\draw [shift={(179.58,245.22)}, rotate = 244.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3587836502827617] 
\draw    (358.45,137.68) -- (390.75,137.36) ;
\draw [shift={(392.75,137.34)}, rotate = 179.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp11911377864325168] 
\draw   (392.75,137.34) .. controls (392.75,131.84) and (397.46,127.38) .. (403.27,127.38) .. controls (409.08,127.38) and (413.79,131.84) .. (413.79,137.34) .. controls (413.79,142.85) and (409.08,147.31) .. (403.27,147.31) .. controls (397.46,147.31) and (392.75,142.85) .. (392.75,137.34) -- cycle ;
%Shape: Ellipse [id:dp4169769034246711] 
\draw   (392.75,169.11) .. controls (392.75,163.61) and (397.46,159.15) .. (403.27,159.15) .. controls (409.08,159.15) and (413.79,163.61) .. (413.79,169.11) .. controls (413.79,174.61) and (409.08,179.07) .. (403.27,179.07) .. controls (397.46,179.07) and (392.75,174.61) .. (392.75,169.11) -- cycle ;
%Shape: Ellipse [id:dp6855360100738734] 
\draw   (392.75,196.54) .. controls (392.75,191.04) and (397.46,186.58) .. (403.27,186.58) .. controls (409.08,186.58) and (413.79,191.04) .. (413.79,196.54) .. controls (413.79,202.04) and (409.08,206.5) .. (403.27,206.5) .. controls (397.46,206.5) and (392.75,202.04) .. (392.75,196.54) -- cycle ;
%Shape: Ellipse [id:dp10276113430036071] 
\draw   (392.75,223.97) .. controls (392.75,218.47) and (397.46,214.01) .. (403.27,214.01) .. controls (409.08,214.01) and (413.79,218.47) .. (413.79,223.97) .. controls (413.79,229.47) and (409.08,233.93) .. (403.27,233.93) .. controls (397.46,233.93) and (392.75,229.47) .. (392.75,223.97) -- cycle ;
%Straight Lines [id:da4667348201144115] 
\draw    (358.45,169.44) -- (390.3,168.08) ;
\draw [shift={(392.3,168)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3709219492377309] 
\draw    (358.45,224.3) -- (390.78,196.73) ;
\draw [shift={(392.3,195.43)}, rotate = 139.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4712246282349537] 
\draw    (358.45,224.3) -- (391.27,169.71) ;
\draw [shift={(392.3,168)}, rotate = 121.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da010957241739079082] 
\draw    (358.45,196.87) -- (390.71,221.64) ;
\draw [shift={(392.3,222.86)}, rotate = 217.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp8382189902438113] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (22,10.07) -- (217,10.07) -- (217,314) -- (22,314) -- cycle ;
%Straight Lines [id:da0744238363315628] 
\draw    (200,79.5) -- (287.11,180.92) ;
\draw [shift={(288.41,182.44)}, rotate = 229.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da06557614834623582] 
\draw    (200,79.5) -- (287.3,210.21) ;
\draw [shift={(288.41,211.87)}, rotate = 236.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6526714668622227] 
\draw    (200,215.27) -- (286.54,183.14) ;
\draw [shift={(288.41,182.44)}, rotate = 159.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5439822157621306] 
\draw    (200,215.27) -- (286.41,211.95) ;
\draw [shift={(288.41,211.87)}, rotate = 177.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp9531575455785497] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (248.84,262.39) .. controls (235.48,262.15) and (225.35,223.56) .. (226.2,176.2) .. controls (227.05,128.84) and (238.57,90.64) .. (251.92,90.88) .. controls (265.27,91.12) and (275.4,129.71) .. (274.55,177.07) .. controls (273.7,224.43) and (262.19,262.63) .. (248.84,262.39) -- cycle ;

% Text Node
\draw (290,262) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Decoder, $f_{3,n}(\bm{y}_n)$};
% Text Node
\draw (3,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{x}_{n}$};
% Text Node
\draw (3,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{x}_{n}$};
% Text Node
\draw (422.17,168.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{\tilde{x}}_{n}$};
% Text Node
\draw (272,87.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \bm{y}_{n}$};
% Text Node
\draw (146,279) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{f}\textcolor[rgb]{0.29,0.56,0.89}{_{2,n}}\textcolor[rgb]{0.29,0.56,0.89}{(}\textcolor[rgb]{0.29,0.56,0.89}{\bm{x}}\textcolor[rgb]{0.29,0.56,0.89}{_{n}}\textcolor[rgb]{0.29,0.56,0.89}{)}$};
% Text Node
\draw (147,130) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{f}\textcolor[rgb]{0.82,0.01,0.11}{_{1,n}}\textcolor[rgb]{0.82,0.01,0.11}{(}\textcolor[rgb]{0.82,0.01,0.11}{x}\textcolor[rgb]{0.82,0.01,0.11}{_{n}}\textcolor[rgb]{0.82,0.01,0.11}{)}$};
% Text Node
\draw (60,322) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [align=left] {Encoder, $f_{n}(\bm{x}_{n})$};


\end{tikzpicture}

